Cascade Product of Permutation Groups

Motivated by computational efficiency in algebraic automata theory here we define the cascade product of permutation groups as an external product, as a generic extension. It is the most general hierarchical product that uses arbitrary total functions to combine a linearly ordered set of permutation groups. Algebraically speaking, cascade products are explicitly constructed substructures of the iterated wreath product. We show how direct, semidirect and wreath products can be described as cascade products and we also discuss examples of composite groups that can only be constructed exactly as generic extensions by cascade products. The cascade construction naturally generalizes to the transformation semigroup case by leaving out the details of defining inverse operations.

==> fig-cascaction.tikz <==
\begin{tikzpicture}[node distance=40pt,->,>=triangle 45]
\tikzstyle{component} = [draw=black,rectangle,minimum size=25pt]
\tikzstyle{label} =[draw=black,rectangle, rounded corners,fill=white,inner sep=2pt, inner ysep=2pt]
\node[fill=black!10] (d1) at(0,4) {$g_1=d_1$};
\node (d2) at (3,4) {$d_2$};
\node (d3) at (6,4) {$d_3$};

\node[fill=black!10] (g2) at (3,2.5) {$g_2=d_2(x_1)$};
\node[fill=black!10] (g3) at (6,1) {$g_3=d_3(x_1,x_2)$};

\node[component] (x1g1) at (0,2.5)  {$x_1$};
\node[label] at (x1g1.south west) {\tiny$(X_1,G_1)$};
\node[component] (x2g2) at (3,1) {$x_2$};
\node[label] at (x2g2.south west) {\tiny$(X_2,G_2)$};

\node[component] (x3g3) at (6,-0.5) {$x_3$};
\node[label] at (x3g3.south west) {\tiny$(X_3,G_3)$};
\node[component,inner sep=130pt,inner ysep=66pt] at (3,1.1) (xg) {};
\node[label] at (xg.north west) {\tiny$(X,G)$};
\tikzset{node distance=30pt};
%\draw[help lines] (0,0) grid (6,4);

\path[->]  (d1) edge (x1g1);
\path[>=angle 60,densely dotted]  (x1g1) edge (g2);
\path[->]  (d2) edge (g2);
\path[->]  (g2) edge (x2g2);
\path[->]  (g3) edge (x3g3);
\path[->]  (d3) edge (g3);
\path[>=angle 60,densely dotted]  (x2g2) edge (g3);
\draw[>=angle 60,densely dotted]  (1,2.5) -- (1,0) -- (5,0) -- (5,0.7);

\end{tikzpicture}


\begin{tikzpicture}[node distance=40pt,->,>=triangle 45]
\tikzstyle{component} = [draw=black,rectangle,minimum size=25pt]
\tikzstyle{label} =[draw=black,rectangle, rounded corners,fill=white,inner sep=2pt, inner ysep=2pt]
\node (d1) at(0,4) {$\quad$};
\node (d2) at (3,4) {$$};
\node (d3) at (6,4) {$$};

\node[fill=black!10] (g2) at (3,2.5) {$\quad$};
\node[fill=black!10] (g3) at (6,1) {$\quad\quad\quad\quad$};

\node[component] (x1g1) at (0,2.5)  {$x_1^{g_1}$};
\node[label] at (x1g1.south west) {\tiny$(X_1,G_1)$};
\node[component] (x2g2) at (3,1) {$x_2^{g_2}$};
\node[label] at (x2g2.south west) {\tiny$(X_2,G_2)$};

\node[component] (x3g3) at (6,-0.5) {$x_3^{g_3}$};
\node[label] at (x3g3.south west) {\tiny$(X_3,G_3)$};
\node[component,inner sep=130pt,inner ysep=66pt] at (3,1.1) (xg) {};
\node[label] at (xg.north west) {\tiny$(X,G)$};
\tikzset{node distance=30pt};
%\draw[help lines] (0,0) grid (6,4);

\path[->]  (d1) edge (x1g1);
\path[>=angle 60,densely dotted]  (x1g1) edge (g2);
\path[->]  (d2) edge (g2);
\path[->]  (g2) edge (x2g2);
\path[->]  (g3) edge (x3g3);
\path[->]  (d3) edge (g3);
\path[>=angle 60,densely dotted]  (x2g2) edge (g3);
\draw[>=angle 60,densely dotted]  (1,2.5) -- (1,0) -- (5.4,0) -- (5.4,0.9);

\end{tikzpicture}


==> fig-directprod.tikz <==
\begin{tikzpicture}[node distance=30pt,->,>=triangle 45]
\tikzstyle{component} = [draw=black,rectangle,minimum size=25pt]
%\tikzstyle{component} = [draw=black,rectangle, inner sep=25pt, inner ysep=10pt]
\tikzstyle{label} =[draw=black,rectangle, rounded corners,fill=white,inner sep=2pt, inner ysep=2pt]
\node[component] (x1g1) at (0,0) {$x_1$};
\node[label] at (x1g1.south west) {\tiny$(X_1,G_1)$};
\node[component] (x2g2) at (1.6,0) {$x_2$};
\node[label] at (x2g2.south west) {\tiny$(X_2,G_2)$};
\node[component] (x3g3) at (3.2,0) {$x_3$};
\node[label] at (x3g3.south west) {\tiny$(X_3,G_3)$};
\node[component,inner sep=72pt,inner ysep=25pt] at (1.4,0) (xg) {};
\node[label] at (xg.north west) {\tiny$(X,G)$};
\tikzset{node distance=30pt};
%\draw[help lines] (0,0) grid (3,2);
\node (s1) at (0,1.5) {$g_1$};
\node (s2) at (1.6,1.5) {$g_2$};
\node (s3) at (3.2,1.5) {$g_3$};
\path[->]  (s1) edge (x1g1);
\path[->]  (s2) edge (x2g2);
\path[->]  (s3) edge (x3g3);
\end{tikzpicture}
\begin{tikzpicture}[node distance=30pt,->,>=triangle 45]
\tikzstyle{component} = [draw=black,rectangle,minimum size=25pt]
%\tikzstyle{component} = [draw=black,rectangle, inner sep=25pt, inner ysep=10pt]
\tikzstyle{label} =[draw=black,rectangle, rounded corners,fill=white,inner sep=2pt, inner ysep=2pt]
\node[component] (x1g1) at (0,0) {$x_1^{g_1}$};
\node[label] at (x1g1.south west) {\tiny$(X_1,G_1)$};
\node[component] (x2g2) at (1.6,0) {$x_2^{g_2}$};
\node[label] at (x2g2.south west) {\tiny$(X_2,G_2)$};
\node[component] (x3g3) at (3.2,0) {$x_3^{g_3}$};
\node[label] at (x3g3.south west) {\tiny$(X_3,G_3)$};
\node[component,inner sep=72pt,inner ysep=25pt] at (1.4,0) (xg) {};
\node[label] at (xg.north west) {\tiny$(X,G)$};
\tikzset{node distance=30pt};
%\draw[help lines] (0,0) grid (3,2);
\node (s1) at (0,1.5) {$$};
\node (s2) at (1.6,1.5) {$$};
\node (s3) at (3.2,1.5) {$$};
\path[->]  (s1) edge (x1g1);
\path[->]  (s2) edge (x2g2);
\path[->]  (s3) edge (x3g3);
\end{tikzpicture}

==> fig-mod4counter.tikz <==
\tikzset{->,>=triangle 45,auto,node distance=4cm}
\begin{tikzpicture}
\tikzstyle{every state}=[minimum size=3pt]
  \node[state]  (q_1)  {$0$};
  \node[fill=bkg]  (c0) [below left=0.7cm and 0.8cm of q_1] {$c(0)$};
  \node[state]  (q_2) [right of=q_1] {$1$};
  \node () [right=0.5cm of q_2] {top};
  \node[fill=bkg]  (c1) [below left=0.7cm and 0.5cm of q_2] {$c(1)$};
  \node[state]  (q_3) [below of=q_1] {$0$};
  \node[state]  (q_4) [right of=q_3] {$1$};
  \node () [right=0.5cm of q_4] {bottom};

%  \node (l1) [left of=q_1] {$1$};
%  \node (l2) [left of=q_3] {$2$};
  \path (q_1) edge  [bend left] node {$+1$} (q_2);
  \path (q_1) edge  [loop] node  [above] {$1_{\Z_2}$} (q_1);
  \path (q_2) edge  [bend left] node [above] {$+1$} (q_1);
  \path (q_2) edge  [loop] node  [above] {$1_{\Z_2}$} (q_2);
  \path (q_3) edge  [loop] node (id3) [above] {$1_{\Z_2}$} (q_3);
  \path (q_4) edge  [loop] node (id4) [above] {$1_{\Z_2}$} (q_4);
  \path (q_3) edge  [bend left] node (ct) {$+1$} (q_4);
  \path (q_4) edge  [bend left] node (cb) [above] {$+1$} (q_3);
  \path[>=angle 60,densely dotted]  (q_1) edge (c0);
  \path[>=angle 60,densely dotted]  (c0) edge (id3);
  \path[>=angle 60,densely dotted]  (c0) edge (id4);
  \path[>=angle 60,densely dotted]  (q_2) edge (c1);
  \path[>=angle 60,densely dotted]  (c1) edge (ct);
  \path[>=angle 60,densely dotted]  (c1) edge (cb);
\end{tikzpicture}

